Reconstructing Fine-grained Memory Reuse Structure in GPU Kernels

Optimizing GPU data movement requires knowing which instructions access the same data and across which execution scopes reuse occurs. Existing profilers can attribute memory behavior to individual instructions but do not expose the reuse relations among them, while aliasing, dynamic indexing, and runtime parameters prevent static analysis from establishing these relations in general. Cycle-level simulation can reconstruct such relations, but at costs prohibitive for production workloads. We introduce two abstractions for representing this structure: Topological Distance, which labels each dynamic memory access with the smallest execution scope (thread, warp, block, or grid) containing its most recent reuse, and PCDepGraph, which organizes these labels into a PC-level graph of the kernel's memory reuse structure. Defined over logical execution scopes rather than transient hardware state, the representation remains stable across runs and GPU targets while directly indicating the sharing scope that candidate optimization mechanisms must cover. Our tool, cuVein, reconstructs PCDepGraph directly from optimized binaries, without sampling, at generally under 10x overhead. Across HPC and AI workloads on NVIDIA RTX 4090 and H100, optimizations guided by PCDepGraph eliminate up to 90.18% of memory instructions and yield up to 2.84x kernel speedup; reuse-scope distributions remain consistent across platforms, supporting that the representation captures program structure rather than transient hardware behavior.

==> figs/methodology/pcdepgraph_tikz.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  pc/.style={draw=black!70, rounded corners=2pt, fill=black!78, text=white,
             font=\fontsize{5.5}{6.2}\selectfont\ttfamily, align=center,
             inner xsep=3pt, inner ysep=2.5pt},
  coldnode/.style={circle, draw=blue!55!black, fill=blue!65, text=white,
             font=\fontsize{5.5}{6.2}\selectfont, align=center, inner sep=1.5pt},
  grp/.style={draw, dashed, rounded corners=4pt, inner sep=5pt},
  glab/.style={font=\fontsize{5.5}{6}\selectfont\itshape, text=black!60},
  et/.style={-{Stealth[length=4.5pt]}, red!75!black},
  ew/.style={-{Stealth[length=4.5pt]}, yellow!45!orange},
  eb/.style={-{Stealth[length=4.5pt]}, orange},
  eg/.style={-{Stealth[length=4.5pt]}, green!55!black},
  es/.style={-{Stealth[length=4.5pt]}, magenta!70, densely dashed},
  ec/.style={-{Stealth[length=4.5pt]}, blue!60, densely dashed},
  w1/.style={line width=0.5pt}, w2/.style={line width=1.0pt}, w3/.style={line width=1.7pt},
]
\node[pc] (n790) at (0,0)     {0x790\\st.shared 4B};
\node[pc] (n890) at (0,-1.15) {0x890\\ld.shared 4B};
\node[pc] (n980) at (0,-2.30) {0x980\\st.shared 4B};
\node[pc] (na80) at (0,-3.45) {0xa80\\ld.shared 4B};
\node[pc] (n860) at (2.05,0)     {0x860\\st.shared 4B};
\node[pc] (n880) at (2.05,-1.15) {0x880\\ld.shared 4B};
\node[pc] (na30) at (2.05,-2.30) {0xa30\\st.shared 4B};
\node[pc] (na70) at (2.05,-3.45) {0xa70\\ld.shared 4B};
\node[pc] (n720) at (4.15,-0.9)  {0x720\\ld.global 4B};
\node[pc] (na50) at (4.15,-2.05) {0xa50\\ld.global 4B};
\node[pc] (n6b0) at (6.05,-0.9)  {0x6b0\\ld.global 2B};
\node[pc] (n6f0) at (6.05,-2.05) {0x6f0\\ld.global 4B};
\node[pc] (nba0) at (6.05,-3.20) {0xba0\\st.global 4B};
\coordinate (g3padR) at (5.15,-1.5);
\coordinate (g3padL) at (3.55,-1.5);
\node[coldnode] (cold) at (4.9,0.85) {untracked\\memory};

\begin{scope}[on background layer]
\node[grp, draw=green!55!black, fill=green!8,  fit=(n790)(na80)] (g1) {};
\node[grp, draw=blue!55,        fill=blue!6,   fit=(n860)(na70)] (g2) {};
\node[grp, draw=violet!70,      fill=violet!7, fit=(n720)(na50)(g3padR)(g3padL)] (g3) {};
\end{scope}
\node[glab, anchor=north] at (g1.south) {Group 1};
\node[glab, anchor=north] at (g2.south) {Group 2};
\node[glab, anchor=north] at (g3.south) {Group 3};

\draw[et,w2] (na80.north) -- (n980.south);
\draw[et,w2] (n980.north) -- (n890.south);
\draw[et,w2] (n890.north) -- (n790.south);
\draw[et,w1] (na70.east) to[bend right=40] (na30.east);
\draw[et,w1] (na30.east) to[bend right=40] (n880.east);
\draw[et,w1] (n880.east) to[bend right=40] (n860.east);
\draw[ew,w2] (na70.north) -- (na30.south);
\draw[ew,w2] (n880.north) -- (n860.south);
\draw[eb,w2] (na70.165) to[bend left=28] (n880.200);
\draw[eb,w2] (na70.150) to[bend left=45] (n860.205);
\draw[eb,w3] (na30.165) to[bend left=28] (n880.160);
\draw[eb,w2] (na30.150) to[bend left=45] (n860.190);
\draw[eb,w2] (n880.150) to[bend left=30] (n860.172);
\draw[es,w3] (n720.15) .. controls +(0.55,0.22) and +(0.55,-0.22) .. (n720.-15);
\draw[es,w3] (na50.15) .. controls +(0.55,0.22) and +(0.55,-0.22) .. (na50.-15);
\draw[eg,w2] (na50.west) to[bend left=35] (n720.west);
\draw[eg,w2] (n720.south) to[bend left=30] (na50.north);
\draw[eg,w2] (n720.165) .. controls +(-0.45,0.5) and +(0.45,0.5) .. (n720.60);
\draw[ec,w3] (n790.north) to[bend left=12] (cold.west);
\draw[ec,w3] (n860.north) to[bend left=8]  (cold.west);
\draw[ec,w1] (n720.north) -- (cold.south west);
\draw[ec,w3] (n6b0.north) to[bend right=8] (cold.south east);
\draw[ec,w3] (n6f0.east) to[bend right=45] (cold.east);
\draw[ec,w3] (nba0.east) to[bend right=55] (cold.east);
\begin{scope}[every node/.style={font=\fontsize{5.5}{6}\selectfont, anchor=west, inner sep=1pt}]
\draw[et,w2] (-0.65,-4.45) -- (-0.33,-4.45);  \node at (-0.28,-4.45) {intra-thread};
\draw[es,w2] (1.8,-4.45) -- (2.12,-4.45);     \node at (2.17,-4.45) {intra-warp-same-inst};
\draw[eg,w2] (4.85,-4.45) -- (5.17,-4.45);    \node at (5.22,-4.45) {intra-grid};
\draw[eb,w2] (-0.65,-4.77) -- (-0.33,-4.77);\node at (-0.28,-4.77) {intra-block};
\draw[ew,w2] (1.8,-4.77) -- (2.12,-4.77);   \node at (2.17,-4.77) {intra-warp-diff-inst};
\draw[ec,w2] (4.85,-4.77) -- (5.17,-4.77);  \node at (5.22,-4.77) {cold miss};
\end{scope}
\end{tikzpicture}


==> figs/methodology/workflow_tikz.tex <==
\begin{tikzpicture}[
  box/.style={draw, semithick, rounded corners=1.5pt, align=center,
              font=\scriptsize\bfseries, inner xsep=4pt, inner ysep=3pt,
              minimum height=20pt},
  aux/.style={draw, semithick, align=center, font=\scriptsize,
              inner xsep=3pt, inner ysep=2pt, fill=black!4},
  lbl/.style={font=\tiny\itshape, inner sep=1pt},
  arr/.style={-{Stealth[length=5pt,width=4pt]}, semithick},
  x=1cm, y=1cm,
]
\node[box] (tc)  at (0.0,0)  {Trace\\Collector};
\node[box] (em)  at (2.65,0) {Event\\Monitor};
\node[box] (oa)  at (5.55,0) {Offline\\Analyzer};
\node[box] (gui) at (7.9,0)  {GUI};
\node[aux] (bin) at (2.65,1.05) {GPU binary};
\node[aux] (wp)  at (5.55,1.05) {Worker pool};
\draw[arr] (bin) -- (em) node[lbl, midway, right=1.5pt] {patch};
\draw[arr] ([yshift=4pt]em.west) -- ([yshift=4pt]tc.east)
  node[lbl, midway, above=1.5pt] {signals};
\draw[arr] ([yshift=-4pt]tc.east) -- ([yshift=-4pt]em.west)
  node[lbl, midway, below=1.5pt, align=center] {trace\\buffers};
\draw[arr] (em.east) -- (oa.west)
  node[lbl, midway, above=1.5pt] {events}
  node[lbl, midway, below=1.5pt, align=center] {trace\\batches};
\draw[arr] ([xshift=-6pt]oa.north) -- ([xshift=-6pt]wp.south)
  node[lbl, midway, left=1.5pt] {dispatch};
\draw[arr] ([xshift=6pt]wp.south) -- ([xshift=6pt]oa.north)
  node[lbl, midway, right=1.5pt] {reduce};
\draw[arr] (oa.east) -- (gui.west)
  node[lbl, midway, above=1.5pt] {JSON}
  node[lbl, midway, below=1.5pt] {reports};
\end{tikzpicture}

